MLIR for Quantum Beyond Gate Cancellation: Quantum Circuit Mapping Reimagined

The Multi-Level Intermediate Representation (MLIR) framework has become a cornerstone for building extensible, domain-specific compilers, with the quantum computing community already leveraging it to model quantum programs and implement basic optimizations. However, computationally intensive tasks in the quantum compilation pipeline, such as quantum circuit mapping, remain underexplored within the MLIR ecosystem. This paper proposes an MLIR-native blueprint for these non-local, quantum-specific optimization routines by reimplementing a well-established, state-of-the-art mapping A* search algorithm for qubit routing and SWAP insertion. Our evaluation demonstrates that this approach not only integrates seamlessly into an MLIR-based quantum compiler collection but also surpasses previous non-MLIR solutions in both solution quality and runtime. The implementation is open-source and publicly available at https://github.com/munich-quantum-toolkit/core.

==> figures/astar.tex <==
\begin{tikzpicture}[scale=1, font=\footnotesize]

    \node[circle, fill=black, thick, text=white, draw=black, minimum size=8pt] (root) at (4, 0) {};

    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (0swap01) at (1, -3) {$Q_1, Q_0$};
    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (0swap12) at (2.5, -3) {$Q_1, Q_2$};
    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (0swap14) at (4, -3) {$Q_1, Q_4$};
    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (0swap63) at (5.5, -3) {$Q_6, Q_3$};
    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (0swap67) at (7, -3) {$Q_6, Q_7$};

    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (0swap01.north) {\scriptsize $f:2$};
    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (0swap12.north) {\scriptsize $f:4$};
    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (0swap14.north) {\scriptsize $f:2$};
    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (0swap63.north) {\scriptsize $f:2$};
    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (0swap67.north) {\scriptsize $f:2$};
    
    \draw[thick, black, -latex] (root) to[out=250, in=90] (0swap01);
    \draw[thick, black, -latex, dashed] (root) to[out=260, in=90] (0swap12);
    \draw[thick, black, -latex, dashed] (root) to[out=270, in=90] (0swap14);
    \draw[thick, black, -latex, dashed] (root) to[out=280, in=90] (0swap63);
    \draw[thick, black, -latex, dashed] (root) to[out=290, in=90] (0swap67);


    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (1swap03) at (1, -6) {$Q_0, Q_3$};
    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (1swap63) at (2.5, -6) {$Q_6, Q_3$};
    \node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (1swap67) at (4, -6) {$Q_6, Q_7$};

    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (1swap03.north) {\scriptsize $f:2$};
    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (1swap63.north) {\scriptsize $f:2$};
    \node[inner sep=2pt, xshift=4mm, yshift=2mm] at (1swap67.north) {\scriptsize $f:4$};

    \node[text=black, inner sep=1pt, anchor=center, yshift=2mm, xshift=-4mm] at (1swap03.north) {\faIcon{flag-checkered}};
    \node[text=black, inner sep=1pt, anchor=center, yshift=2mm, xshift=-4mm] at (1swap63.north) {\faIcon{flag-checkered}};
    
    \draw[thick, black, -latex, dashed] (0swap01) to[out=270, in=90] (1swap03);
    \draw[thick, black, -latex, dashed] (0swap01) to[out=280, in=90] (1swap63);
    \draw[thick, black, -latex, dashed] (0swap01) to[out=290, in=90] (1swap67);
\end{tikzpicture}


==> figures/dataflow.tex <==
\tikzset{
    measurement/.pic = {
        \draw[thick] (0.2, 0.25) arc (180:0:0.2);  % semicircle
        \draw[thick] (0.35, 0.275) -- ++(0.2,0.2); % needle
    }
}

\begin{tikzpicture}[font=\footnotesize]
    \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q0) at (0, 1.5) {};
    \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q1) at (0, 0) {};


    \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (h) at (1.75, 1.5) {H};

    \node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cx) at (4, 0.75) {\rotatebox{90}{CTRL - X}};

    \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (measq0) at (6.5, 1.5) {};
    \pic at (6.1, 1.15) {measurement};

    \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (measq1) at (6.5, 0) {};
    \pic at (6.1, -0.35) {measurement};

    \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=black] (q0end) at (8, 1.5) {};
    \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=black] (q1end) at (8, 0) {};

    \draw[-latex, thick] (q0.east) -- (h.west) node[midway, above] {\texttt{\%q0\_0}};
    \draw[-latex, thick] (h.east) -- ([yshift=7.5mm]cx.west) node[midway, above] {\texttt{\%q0\_1}} node[below, midway] {\tiny \texttt{ctrl}};;
    \draw[-latex, thick] ([yshift=7.5mm]cx.east) -- (measq0.west) node[midway, above] {\texttt{\%q0\_2}};
    \draw[-latex, thick] (measq0.east) -- (q0end.west) node[midway, above] {\texttt{\%q0\_3}};
    
    \draw[-latex, thick] (q1.east) -- ([yshift=-7.5mm]cx.west) node[midway, above] {\texttt{\%q1\_0}} node[below, xshift=-6.5mm] {\tiny \texttt{target}};
    \draw[-latex, thick] ([yshift=-7.5mm]cx.east) -- (measq1.west) node[midway, above] {\texttt{\%q1\_1}};
    \draw[-latex, thick] (measq1.east) -- (q1end.west) node[midway, above] {\texttt{\%q1\_2}};

    \path (measq0.north) to[out=90, in=180] coordinate[pos=0.5] (c0mid) ++(1, 0.33);
    \draw[-latex, thick, dashed] (measq0.north) to[out=90, in=180] ++(1, 0.33);
    \node[above=2pt, sloped, inner sep=1pt] at (c0mid) {\texttt{\%c0}};

    \path (measq1.south) to[out=260, in=180] coordinate[pos=0.5] (c1mid) ++(1, -0.33);
    \draw[-latex, thick, dashed] (measq1.south) to[out=260, in=180] ++(1, -0.33);
    \node[below=2pt, sloped, inner sep=1pt] at (c1mid) {\texttt{\%c1}};
\end{tikzpicture}


==> figures/expansion.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick] (q0) at (-1, 1) {$Q_{0}$};
\node[circle, draw=black, fill=IEEEBlue!50, text=black, thick, minimum size=3mm] (q1) at (0, 1) {$Q_{1}$};
\node[circle, draw=black, fill=IEEEBlue!75, text=white, thick, inner sep=1pt] at (q1.north east) {\scriptsize$q_1$};

\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=3mm] (q2) at (1, 1) {$Q_{2}$};

\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q3) at (-1, 0) {$Q_{3}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q4) at (0, 0) {$Q_{4}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q5) at (1, 0) {$Q_{5}$};

\node[circle, draw=black, fill=IEEEBlue!50, text=black, thick, minimum size=5mm] (q6) at (-1, -1) {$Q_{6}$};
\node[circle, draw=black, fill=IEEEBlue!75, text=white, thick, inner sep=1pt] at (q6.north east) {\scriptsize$q_0$};

\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q7) at (0, -1) {$Q_{7}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q8) at (1, -1) {$Q_{8}$};

% Horizontal
\draw[line width=1.5mm, color=IEEEDarkYellow] (q0.east) -- (q1.west);
\draw[very thick, color=IEEERed!75] (q0.east) -- (q1.west);
\draw[line width=1.5mm, color=IEEEDarkYellow] (q1.east) -- (q2.west);
\draw[very thick, color=IEEERed!75] (q1.east) -- (q2.west);

\draw[very thick, color=black] (q3.east) -- (q4.west);
\draw[very thick, color=black] (q4.east) -- (q5.west);

\draw[line width=1.5mm, color=IEEEDarkYellow] (q6.east) -- (q7.west);
\draw[very thick, color=IEEERed!75] (q6.east) -- (q7.west);
\draw[very thick, color=black] (q7.east) -- (q8.west);

% Vertical
\draw[very thick, color=black] (q0.south) -- (q3.north);
\draw[line width=1.5mm, color=IEEEDarkYellow] (q3.south) -- (q6.north);
\draw[very thick, color=IEEERed!75] (q3.south) -- (q6.north);

\draw[line width=1.5mm, color=IEEEDarkYellow] (q1.south) -- (q4.north);
\draw[very thick, color=IEEERed!75] (q1.south) -- (q4.north);
\draw[very thick, color=black] (q4.south) -- (q7.north);

\draw[very thick, color=black] (q2.south) -- (q5.north);
\draw[very thick, color=black] (q5.south) -- (q8.north);
\end{tikzpicture}

==> figures/layering.tex <==
\begin{tikzpicture}[scale=1.0, font=\footnotesize]

\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q0) at (-0.5, 3) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q1) at (-0.5, 1.5) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q2) at (-0.5, 0) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q3) at (-0.5, -1.5) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q4) at (-0.5, -3) {};


\node[circle, dashed, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (q0h) at (1.5, 3) {H};
\node[circle, dashed, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (q1h) at (1.5, 1.5) {H};

\node[circle, dashed, fill=IEEEGray!25, minimum size=28pt, draw=black, thick] (q0z) at (4, 3) {Z};

\draw[dashed, rounded corners=8pt] (-0.9, 2.4) rectangle (6.1, 3.6);
\draw[dashed, rounded corners=8pt] (-0.9, 0.9) rectangle (3.7, 2.1);
\draw[dashed, rounded corners=8pt] (-0.9, -0.6) rectangle (3.7, 0.6);
\draw[dashed, rounded corners=8pt] (-0.9, -2.1) rectangle (1.25, -0.9);
\draw[dashed, rounded corners=8pt] (-0.9, -2.4) rectangle (1.25, -3.6);

% Bottom CX
\node[rectangle, rounded corners=10pt, minimum height=74pt, minimum width=34pt, draw=IEEEGreen!75, fill=IEEEGreen!25, thick] (q3q4cx-highlight) at (1.5, -2.25) {};
\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (q3q4cx) at (1.5, -2.25) {\rotatebox{90}{CTRL - X}};

% Middle CX
\node[rectangle, rounded corners=10pt, minimum height=74pt, minimum width=34pt, draw=IEEEGreen!75, fill=IEEEGreen!25, thick] (q1q2cx-highlight) at (4, 0.75) {};
\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (q1q2cx) at (4, 0.75) {\rotatebox{90}{CTRL - Y}};

% Upper CX
\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (q0q1cx) at (6.5, 2.25) {\rotatebox{90}{CTRL - X}};

\draw[thick] (q0.east) -- (q0h.west) node[above, midway] {\texttt{\%q0\_0}};
\draw[thick] (q0h.east) -- (q0z.west) node[above, midway] {\texttt{\%q0\_1}};
\draw[-Bracket, thick] (q0z.east) -- ([yshift=7.5mm]q0q1cx.west) node[above, midway] {\texttt{\%q0\_2}};


\draw[thick] (q1.east) -- (q1h.west) node[above, midway] {\texttt{\%q1\_0}};
\draw[-Bracket, thick] (q1h.east) -- ([yshift=7.5mm]q1q2cx.west) node[above, midway] {\texttt{\%q1\_1}};

\draw[-Bracket, thick] (q2.east) -- ([yshift=-7.5mm]q1q2cx.west) node[above, midway] {\texttt{\%q2\_0}};;

\draw[-Bracket, thick] (q3.east) -- ([yshift=7.5mm]q3q4cx.west) node[above, midway] {\texttt{\%q3\_0}};

\draw[-Bracket, thick] (q4.east) -- ([yshift=-7.5mm]q3q4cx.west) node[above, midway] {\texttt{\%q4\_0}};;

\draw[-latex, black!50, thick, dashed] ([yshift=7.5mm]q3q4cx.east) -- ++(4, 0);
\draw[-latex, black!50, thick, dashed] ([yshift=-7.5mm]q3q4cx.east) -- ++(4, 0);


\draw[-Bracket, black!50, thick, dashed] ([yshift=7.5mm]q1q2cx.east) -- ([yshift=-7.5mm]q0q1cx.west);
\draw[-latex, thick, color=black!50, dashed] ([yshift=-7.5mm]q1q2cx.east) -- ++(1.5, 0);


\end{tikzpicture}


==> figures/layers.tex <==
\begin{tikzpicture}[scale=1.0, font=\footnotesize]    
    \node[text=black] (q0) at (0, 3) {$q_0$};
    \node[text=black] (q1) at (0, 2) {$q_1$};
    \node[text=black] (q2) at (0, 1) {$q_2$};
    \node[text=black] (q3) at (0, 0) {$q_3$};

    \node[rectangle, draw=black, rounded corners=1pt, minimum size=0.8cm, thick, fill=white] (h00) at (1, 3) {$H$};
    \node[rectangle, draw=black, rounded corners=1pt, minimum size=0.8cm, thick, fill=white] (z10) at (1, 2) {$Z$};
    
    \node[rectangle, draw=black, rounded corners=1pt, minimum size=0.8cm, thick, fill=white] (h20) at (1, 1) {$H$};

    \node[circle, thick, fill=black, minimum size=4pt, inner sep=0pt] (cx0-ctrl) at (2, 3) {};
    \node[inner sep=0pt, fill=white] (cx0-targ) at (2, 2) {\normalsize$\bigoplus$};
    \draw[black, thick] (cx0-ctrl.south) -- (cx0-targ.north) node[midway, xshift=2mm] {\scriptsize g1};

    \node[circle, thick, fill=black, minimum size=4pt, inner sep=0pt] (cx1-ctrl) at (2, 1) {};
    \node[inner sep=0pt, fill=white] (cx1-targ) at (2, 0) {\normalsize$\bigoplus$};
    \draw[black, thick] (cx1-ctrl.south) -- (cx1-targ.north) node[midway, xshift=2mm] {\scriptsize g2};


    \node[circle, thick, fill=black, minimum size=4pt, inner sep=0pt] (cx2-ctrl) at (3, 2) {};
    \node[inner sep=0pt, fill=white] (cx2-targ) at (3, 1) {\normalsize$\bigoplus$};
    \draw[black, thick] (cx2-ctrl.south) -- (cx2-targ.north) node[midway, xshift=2mm] {\scriptsize g3};

    \node[rectangle, draw=black, rounded corners=1pt, minimum size=0.8cm, thick, fill=white] (h10) at (4, 2) {$H$};

    \node[circle, thick, fill=black, minimum size=4pt, inner sep=0pt] (cx3-ctrl) at (5.25, 3) {};
    \node[inner sep=0pt, fill=white] (cx3-targ) at (5.25, 2) {\normalsize$\bigoplus$};
    \draw[black, thick] (cx3-ctrl.south) -- (cx3-targ.north) node[midway, xshift=2mm] {\scriptsize g4};

    \draw[thick, color=black] (cx0-ctrl.west) -- (cx3-ctrl.east);

    \draw[thick, color=black, loosely dashed] (2.5, -0.45) -- (2.5, 3.45);
    \draw[thick, color=black, loosely dashed] (4.75, -0.45) -- (4.75, 3.45);


    \draw[thick, decorate,decoration={brace,amplitude=4pt, mirror}] (0.25, -0.5) -- (2.4, -0.5) node[midway, yshift=-5mm]{\scriptsize 1st Layer};
    \draw[thick, decorate,decoration={brace,amplitude=4pt, mirror}] (2.6, -0.5) -- (4.65, -0.5) node[midway, yshift=-5mm]{\scriptsize 2nd Layer};
    \draw[thick, decorate,decoration={brace,amplitude=4pt, mirror}] (4.8, -0.5) -- (5.95, -0.5) node[midway, yshift=-5mm]{\scriptsize 3rd Layer};

    \begin{pgfonlayer}{background}
    
    \draw[thick, color=black] (q0.east) -- (h00.west);
    \draw[thick, color=black] (q1.east) -- (z10.west);
    \draw[thick, color=black] (q2.east) -- (h20.west);
    \draw[thick, color=black] (q3.east) -- (cx1-targ.west);
    
    \draw[thick, color=black] (h00.east) -- (cx0-ctrl.west);
    \draw[thick, color=black] (z10.east) -- (cx0-targ.west);
    \draw[thick, color=black] (h20.east) -- (cx1-ctrl.west);

    \draw[thick, color=black] (cx0-targ.west) -- (cx2-ctrl.east);
    \draw[thick, color=black] (cx1-ctrl.west) -- (cx2-targ.east);
    \draw[thick, color=black] (cx1-targ.west) -- (6, 0);

    \draw[thick, color=black] (cx2-ctrl.east) -- (h10.west);
    \draw[thick, color=black] (cx2-targ.east) -- (6, 1);

    \draw[thick, color=black] (h10.east) -- (cx3-targ.west);
    \draw[thick, color=black] (cx3-ctrl.east) -- (6, 3);
    \draw[thick, color=black] (cx3-targ.east) -- (6, 2);
    
    \end{pgfonlayer}

\end{tikzpicture}

==> figures/mapping.tex <==
\begin{tikzpicture}[scale=1.0, font=\footnotesize]
    \node[text=black] (q0) at (0, 3.75) {$Q_{4} \mapsfrom q_{0}$};
    \node[text=black] (q1) at (0, 3) {$Q_{1} \mapsfrom q_{1}$};
    \node[text=black] (q2) at (0, 2.25) {$Q_{3} \mapsfrom q_{2}$};
    \node[text=black] (q3) at (0, 1.5) {$Q_{5} \mapsfrom q_{3}$};
    \node[text=black] (q4) at (0, 0.75) {$Q_{7} \mapsfrom q_{4}$};
    \node[text=black] (q5) at (0, 0) {$Q_{0} \mapsfrom q_{5}$};
    
    \draw[thick, color=black] (q0.east) -- (4.75, 3.75) -- (5.75, 3.75); 
    \draw[thick, color=black] (q1.east) -- (4.75, 3) -- (5.75, 3);
    \draw[thick, color=black] (q2.east) -- (4.75, 2.25) -- (5.75, 2.25); 
    \draw[thick, color=black] (q3.east) -- (4.75, 1.5) -- (5.75, 1.5); 
    \draw[thick, color=black] (q4.east) -- (4.75, 0.75) -- (5.75, 0.75); 
    \draw[thick, color=black] (q5.east) -- (4.75, 0) -- (5.75, 0); 

    \draw[thick, color=black!10] (5.75, 3.75) -- (6.25, 3.75) node[text=black, midway, yshift=0mm] {$q_0$}; 
    \draw[thick, color=black!10] (5.75, 3) -- (6.25, 3) node[text=black, midway, yshift=0mm] {$q_1$}; 
    \draw[thick, color=black!10] (5.75, 2.25) -- (6.25, 2.25) node[text=black, midway, yshift=0mm] {$q_5$}; 
    \draw[thick, color=black!10] (5.75, 1.5) -- (6.25, 1.5) node[text=black, midway, yshift=0mm] {$q_3$}; 
    \draw[thick, color=black!10] (5.75, 0.75) -- (6.25, 0.75) node[text=black, midway, yshift=0mm] {$q_4$}; 
    \draw[thick, color=black!10] (5.75, 0) -- (6.25, 0) node[text=black, midway, yshift=0mm] {$q_2$}; 

    \draw[thick, color=black] (6.25, 3.75) -- (7.35, 3.75); 
    \draw[thick, color=black] (6.25, 3) -- (7.35, 3); 
    \draw[thick, color=black] (6.25, 2.25) -- (7.35, 2.25); 
    \draw[thick, color=black] (6.25, 1.5) -- (7.35, 1.5); 
    \draw[thick, color=black] (6.25, 0.75) -- (7.35, 0.75); 
    \draw[thick, color=black] (6.25, 0) -- (7.35, 0); 
    
    \filldraw [black] (1.25,3.75) circle (2pt);
    \draw[thick, color=black] (1.25,3.75) -- (1.25, 3);
    \node[inner sep=0pt] (cx3-targ) at (1.25, 3) {\normalsize$\bigoplus$};
    
    \filldraw [black] (2,3.75) circle (2pt);
    \draw[thick, color=black] (2,3.75) -- (2, 2.25);
    \node[inner sep=0pt] (cx3-targ) at (2, 2.25) {\normalsize$\bigoplus$};
    
    \filldraw [black] (2.75,3.75) circle (2pt);
    \draw[thick, color=black] (2.75,3.75) -- (2.75, 1.5);
    \node[inner sep=0pt] (cx3-targ) at (2.75, 1.5) {\normalsize$\bigoplus$};
    
    \filldraw [black] (3.5,3.75) circle (2pt);
    \draw[thick, color=black] (3.5,3.75) -- (3.5, 0.75);
    \node[inner sep=0pt] (cx3-targ) at (3.5, 0.75) {\normalsize$\bigoplus$};
    
    \draw[thin, rounded corners=10pt, dashed] (3.85, 4.1) rectangle (4.65, -0.35);
    \draw[IEEERed, fill=IEEERed!25, thick, rounded corners=8pt, fill opacity=.9] (3.95, 4) rectangle (4.55, -0.25);
    \filldraw [black] (4.25,3.75) circle (2pt);
    \draw[thick, color=black] (4.25,3.75) -- (4.25, 0);
    \node[inner sep=0pt] (cx3-targ) at (4.25, 0) {\normalsize$\bigoplus$};

    \draw[thin, rounded corners=10pt, dashed] (4.85, 4.1) rectangle (7.15, -0.35);
    \draw[IEEEGreen, fill=IEEEGreen!25, thick, rounded corners=8pt, fill opacity=0.9] (4.95, 2.5) rectangle (5.55, -0.25);
    \draw[thick] (5.25, 2.25) -- (5.25, 0);
    \node[] at (5.25, 2.25) {$\bigtimes$};
    \node[] at (5.25, 0) {$\bigtimes$};
    
    \draw[IEEEGreen, fill=IEEEGreen!25, thick, rounded corners=8pt, fill opacity=0.9] (6.45, 4) rectangle (7.05, 2);
    \filldraw [black] (6.75,3.75) circle (2pt);
    \draw[thick, color=black] (6.75,3.75) -- (6.75, 2.25);
    \node[inner sep=0pt] (cx3-targ) at (6.75, 2.25) {\normalsize$\bigoplus$};

    \draw[latex-, thick] (4.25, 4.2) to [bend left=30] (6, 4.2) node[anchor=west, yshift=2mm, xshift=-1mm] {replaces};
\end{tikzpicture}

==> figures/modifier.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cx) at (0, -0.25) {\rotatebox{90}{CTRL - X}};

    \draw[latex-, thick] ([yshift=7.5mm]cx.west) -- ++(-1, 0) node[above, midway] {\texttt{\%q0\_1}} node[below, midway] {\tiny \texttt{ctrl}};;
    \draw[latex-, thick] ([yshift=-7.5mm]cx.west) -- ++(-1, 0) node[above, midway] {\texttt{\%q1\_0}} node[below, midway] {\tiny \texttt{target}};;

    \draw[-latex, thick] ([yshift=7.5mm]cx.east) -- ++(1, 0) node[above, midway] {\texttt{\%q0\_2}};
    \draw[-latex, thick] ([yshift=-7.5mm]cx.east) -- ++(1, 0) node[above, midway] {\texttt{\%q1\_1}};

    \node at (2, -0.25) {=};

    \node[rectangle, rounded corners=10pt, minimum height=80pt, minimum width=80pt, fill=IEEEGray!25, draw=black, thick] (cx-modifier) at (5, -5pt) {};

    \node[rectangle, rounded corners=8pt, minimum height=40pt, minimum width=70pt, fill=IEEEGray!10, draw=black, thick] (cx-modifier-target-area) at (5, -20pt) {};

    \node[fill=IEEEDarkYellow!50, draw=IEEEDarkYellow, text=black, rounded corners=4pt] (arg0) at (cx-modifier-target-area.west) {\scriptsize\rotatebox{90}{\texttt{\%arg0}}};

    \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (cx-modifier-x) at (5, -0.7) {X};

    \draw[thick, dashed] ([yshift=7.5mm]cx-modifier.west) -- ([yshift=7.5mm]cx-modifier.east);

    \draw[latex-, thick] ([yshift=7.5mm]cx-modifier.west) -- ++(-1, 0) node[above, midway] {\texttt{\%q0\_1}} node[below, midway] {\tiny \texttt{ctrl}};
    \draw[latex-, thick] (arg0.west) -- ++(-0.95, 0) node[above, midway] {\texttt{\%q1\_0}} node[below, midway] {\tiny \texttt{target}};;

    \draw[thick, dashed] (arg0.east) -- (cx-modifier-x.west);
    \draw[thick, dashed] (cx-modifier-x.east) -- ([yshift=-5.5mm]cx-modifier.east);
    
    \draw[-latex, thick] ([yshift=7.5mm]cx-modifier.east) -- ++(1, 0) node[above, midway] {\texttt{\%q0\_2}};
    \draw[-latex, thick] ([yshift=-5.5mm]cx-modifier.east) -- ++(1, 0) node[above, midway] {\texttt{\%q1\_1}};
\end{tikzpicture}

==> figures/novera.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick] (q0) at (-1, 1) {$Q_{0}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=3mm] (q1) at (0, 1) {$Q_{1}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=3mm] (q2) at (1, 1) {$Q_{2}$};

\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q3) at (-1, 0) {$Q_{3}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q4) at (0, 0) {$Q_{4}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q5) at (1, 0) {$Q_{5}$};

\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q6) at (-1, -1) {$Q_{6}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q7) at (0, -1) {$Q_{7}$};
\node[circle, draw=black, fill=IEEEGray!25, text=black, thick, minimum size=5mm] (q8) at (1, -1) {$Q_{8}$};

% Horizontal
\draw[very thick, color=black] (q0.east) -- (q1.west);
\draw[very thick, color=black] (q1.east) -- (q2.west);

\draw[very thick, color=black] (q3.east) -- (q4.west);
\draw[very thick, color=black] (q4.east) -- (q5.west);

\draw[very thick, color=black] (q6.east) -- (q7.west);
\draw[very thick, color=black] (q7.east) -- (q8.west);

% Vertical
\draw[very thick, color=black] (q0.south) -- (q3.north);
\draw[very thick, color=black] (q3.south) -- (q6.north);

\draw[very thick, color=black] (q1.south) -- (q4.north);
\draw[very thick, color=black] (q4.south) -- (q7.north);

\draw[very thick, color=black] (q2.south) -- (q5.north);
\draw[very thick, color=black] (q5.south) -- (q8.north);
\end{tikzpicture}

==> figures/reconstruction.tex <==
\begin{tikzpicture}[scale=1, font=\footnotesize]

\node[circle, fill=black, thick, text=white, draw=black, minimum size=8pt] (root) at (0, 0) {};

% "hidden" subtrees
\node[isosceles triangle, draw=black, fill=IEEEGray!25, rotate=90, anchor=east, isosceles triangle apex angle=60, minimum size=18pt, opacity=.1, thick] (subtree-0) at (-1.5, -1.5) {};
\node[isosceles triangle, draw=black, fill=IEEEGray!25, rotate=90, anchor=east, isosceles triangle apex angle=60, minimum size=18pt, opacity=.1, thick] (subtree-1) at (3, -3.5) {};
\node[isosceles triangle, draw=black, fill=IEEEGray!25, rotate=90, anchor=east, isosceles triangle apex angle=60, minimum size=18pt, opacity=.1, thick] (subtree-2) at (1.5, -5.5) {};

% swap nodes
\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (swap01) at (1.5, -2) {$Q_0, Q_1$};
\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (swap32) at (0, -4) {$Q_3, Q_2$};
\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (swap43) at (-1.5, -6) {$Q_4, Q_3$};
\node[text=black, inner sep=1pt, anchor=center, yshift=2mm, xshift=-4mm] at (swap43.north) {\faIcon{flag-checkered}};

% Tentacle connections from root to child nodes.
\draw[thick, black, -latex, opacity=.1] (root.south) to[out=270, in=90] (subtree-0.east);
\draw[thick, black, -latex, opacity=.1] (swap01.south) to[out=270, in=90] (subtree-1.east);
\draw[thick, black, -latex, opacity=.1] (swap32.south) to[out=270, in=90] (subtree-2.east);

\draw[thick, black, -latex] (root.south) to[out=270, in=90] (swap01);


\draw[thick, black, -latex] (swap01.south) to[out=270, in=90] (swap32.north);
\draw[thick, black, -latex] (swap32.south) to[out=270, in=90] (swap43.north);

% parent pointers
\draw[very thick, IEEEBlue, -latex] (swap01.west) to[out=180, in=265] ([xshift=-1mm]root.south);
\draw[very thick, IEEEBlue, -latex] (swap32.east) to[out=0, in=275] ([xshift=1mm]swap01.south);
\draw[very thick, IEEEBlue, -latex] (swap43.east) to[out=0, in=275] ([xshift=1mm]swap32.south);

\end{tikzpicture}

==> figures/rewire.tex <==
\begin{tikzpicture}[scale=1.0, font=\footnotesize]

% Before SWAP
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q0) at (0, 3) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q1) at (0, 1.5) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q2) at (0, 0) {};

\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (q1q2cx) at (2, 0.75) {\rotatebox{90}{CTRL - X}};

\draw[thick, draw=black, -latex] (q0.east) -- node[above] {\small\texttt{\%q0\_0}} ++({3.5cm+11pt}, 0);

\draw[thick, draw=black, -latex] (q1.east) -- node[above] {\small\texttt{\%q1\_0}} ([yshift=7.5mm]q1q2cx.west);
\draw[thick, draw=black, -latex] (q2.east) -- node[above] {\small\texttt{\%q2\_0}} ([yshift=-7.5mm]q1q2cx.west);

\draw[thick, draw=black, -latex] ([yshift=7.5mm]q1q2cx.east) -- node[above] {\small\texttt{\%q1\_1}} ++(1.5, 0);
\draw[thick, draw=black, -latex] ([yshift=-7.5mm]q1q2cx.east) -- node[above] {\small\texttt{\%q2\_1}} ++(1.5, 0);

\draw[thick, -latex, dashed] (5, 1.5) to[out=0, in=90] node[xshift=6mm, yshift=-1mm, midway, above] {SWAP} (6.25, 0);

% After SWAP 

\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q0) at (1.75, -1.5) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q1) at (1.75, -3) {};
\node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white] (q2) at (1.75, -4.5) {};

\node[rectangle, rounded corners=8pt, minimum height=28pt, minimum width=68pt, fill=IEEEGray!25, draw=black, thick, rotate=90] (swap) at (3.75, -2.25) {SWAP};

\draw[thick, draw=black, -latex] (q0.east) -- node[above] {\small\texttt{\%q0\_0}} ([yshift=7.5mm]swap.north);
\draw[thick, draw=black, -latex] (q1.east) -- node[above] {\small\texttt{\%q1\_0}} ([yshift=-7.5mm]swap.north);

\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (q1q2cx) at (6.25, -3.75) {\rotatebox{90}{CTRL - X}};

\draw[thick, draw=black, -latex] (q2.east) -- node[above] {\small\texttt{\%q2\_0}} ([yshift=-7.5mm]q1q2cx.west);
\draw[thick, draw=black, -latex] ([yshift=7.5mm]swap.south) to[out=0, in=180] node[above, xshift=6mm, yshift=-3mm] {\small\texttt{\%q0\_1}} ([yshift=7.5mm]q1q2cx.west);

\draw[thick, draw=black, -latex] ([yshift=-7.5mm]swap.south) to[out=0, in=180] ++(1.5, 1.5) -- node[above] {\small\texttt{\%q1\_1}} ++(2.5, 0);
\draw[thick, draw=black, -latex] ([yshift=7.5mm]q1q2cx.east) -- node[above] {\small\texttt{\%q1\_2}} ++(1.5, 0);
\draw[thick, draw=black, -latex] ([yshift=-7.5mm]q1q2cx.east) -- node[above] {\small\texttt{\%q2\_1}} ++(1.5, 0);

\end{tikzpicture}

==> figures/same-layout-tree.tex <==
\begin{tikzpicture}[scale=1, font=\footnotesize]
%% ROOT
\node[circle, fill=black, thick, text=white, draw=black, minimum size=8pt] (root) at (0, 0) {};
\node[align=left, anchor=south west] at (root.north east) {
    p: (0 1 2)\\
    h: (0 1 2)
};

\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (l-swap02) at (-1.5, -2) {$H_0, H_2$};
\node[align=left, anchor=east, inner sep=8pt] at (l-swap02.west) {
    p: (0 1 2)\\
    h: (2 1 0)
};

\node[isosceles triangle, draw=black, fill=IEEEGray!25, rotate=90, anchor=east, isosceles triangle apex angle=60, minimum size=18pt, opacity=.1, thick] (l-subtree-02) at (-2.5, -3.4) {};

\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (l-swap01) at (-0.5, -4) {$H_0, H_1$};
\node[align=left, anchor=west, inner sep=8pt] at (l-swap01.east) {
    p: (0 1 2)\\
    h: (2 0 1)
};

\node[isosceles triangle, draw=black, fill=IEEEGray!25, rotate=90, anchor=east, isosceles triangle apex angle=60, minimum size=18pt, opacity=.1, thick] (l-subtree-01) at (-1.5, -5.4) {};

\node[circle, draw=IEEEDarkYellow, fill=IEEEDarkYellow!40, minimum size=38pt, inner sep=5pt] (l-swap12-highlight) at (0.5, -6) {};
\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (l-swap12) at (0.5, -6) {$H_1, H_2$};
\node[align=left, anchor=west, inner sep=8pt] at (l-swap12-highlight.east) {
    p: (0 1 2)\\
    h: (1 0 2)
};

\node[circle, draw=IEEEDarkYellow, fill=IEEEDarkYellow!40, minimum size=38pt, inner sep=5pt] (r-swap01-highlight) at (1.5, -2) {};
\node[circle, fill=IEEEGray!25, thick, draw=black, inner sep=3pt] (r-swap01) at (1.5, -2) {$H_0, H_1$};
\node[align=left, anchor=west, inner sep=8pt] at (r-swap01-highlight.east) {
    p: (0 1 2)\\
    h: (1 0 2)
};

% Tentacle connections from root to child nodes.
\draw[thick, black, -latex] (root.south) to[out=270, in=90] (l-swap02);
\draw[thick, black, -latex] (root.south) to[out=270, in=90] (r-swap01);

\draw[thick, black, -latex] (l-swap02.south) to[out=270, in=90] (l-swap01.north);
\draw[thick, black, -latex] (l-swap01.south) to[out=270, in=90] (l-swap12.north);

\draw[thick, black, -latex, opacity=.1] (l-swap02.south) to[out=270, in=90] (l-subtree-02.east);
\draw[thick, black, -latex, opacity=.1] (l-swap01.south) to[out=270, in=90] (l-subtree-01.east);
\end{tikzpicture}

    

==> figures/two-qubit-block.tex <==
\begin{tikzpicture}[scale=1.0, font=\footnotesize]

\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cx) at (0, 0.75) {\rotatebox{90}{CTRL - X}};

\node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (h0) at (1.5, 0) {H};
\node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (z0) at (3, 0) {Z};
\node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (h1) at (1.5, 1.5) {H};

\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cz) at (4.5, 0.75) {\rotatebox{90}{CTRL - Z}};

\node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cy) at (6, -0.75) {\rotatebox{90}{CTRL - Y}};

\begin{pgfonlayer}{background}
    \node[draw=black, dashed, fill=IEEEGray!5, fit=(cx)(cz), rounded corners=8pt] (box) {};
  \end{pgfonlayer}

\draw[latex-, thick] ([yshift=7.5mm]cx.west) -- ++(-.5, 0);
\draw[latex-, thick] ([yshift=-7.5mm]cx.west) -- ++(-.5, 0);

\draw[-latex, thick] ([yshift=7.5mm]cx.east) -- (h1.west);
\draw[-latex, thick] ([yshift=-7.5mm]cx.east) -- (h0.west);

\draw[-latex, thick] (h1.east) -- ([yshift=7.5mm]cz.west);

\draw[-latex, thick] (h0.east) -- (z0.west);
\draw[-latex, thick] (z0.east) -- ([yshift=-7.5mm]cz.west);

\draw[-latex, thick, dashed] ([yshift=7.5mm]cz.east) -- ++(2, 0);
\draw[-latex, thick] ([yshift=-7.5mm]cz.east) -- ([yshift=7.5mm]cy.west);

\draw[-latex, thick] (-1, -1.5) -- ([yshift=-7.5mm]cy.west);
\draw[-latex, thick, dashed] ([yshift=7.5mm]cy.east) -- ++(.5, 0);
\draw[-latex, thick, dashed] ([yshift=-7.5mm]cy.east) -- ++(.5, 0);

\end{tikzpicture}


==> figures/wire-iterator.tex <==
\tikzset{
    wire1/.pic = {
        \node[circle, thick, draw=IEEECyan, fill=IEEECyan!40, minimum size=14pt, inner sep=0pt, label={\texttt{it}}] at (0, 1.5) {};
        \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white ] (q0) at (0, 1.5) {};
        \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white, opacity=.25] (q1) at (0, 0) {};

        \node[rectangle, minimum size=28pt, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cx) at (2, 0.75) {\rotatebox{90}{CTRL - X}};

        \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (z) at (4.5, 1.5) {Z};

        \draw[-latex, thick] (q0.east) -- ([yshift=7.5mm]cx.west) node[midway,yshift=2mm] {\texttt{\%q0\_0}};
        \draw[-latex, thick] ([yshift=7.5mm]cx.east) -- (z.west) node[midway,yshift=2mm] {\texttt{\%q0\_1}};

        \draw[-latex, thick, color=black!50, dashed] (z.east) -- ++(0.75, 0);

        \draw[-latex, thick, color=black!25] (q1.east) --([yshift=-7.5mm]cx.west);
        \draw[-latex, thick, color=black!25] ([yshift=-7.5mm]cx.east) -- ++(3.25, 0);

        \draw[-latex, thick, dashed] ([xshift=-2mm]q0.south west) to[in=135, out=225] ++(0, -2.8) node[midway, xshift=-1.1cm] {\rotatebox{90}{\texttt{++it}}};
    }
}

\tikzset{
    wire2/.pic = {
        \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white ] (q0) at (0, 1.5) {};
        \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white, opacity=.25] (q1) at (0, 0) {};


        \node[rectangle, rounded corners=10pt, minimum height=74pt, minimum width=34pt, draw=IEEECyan, fill=IEEECyan!40, thick, label={\texttt{it}}] at (2, 0.75) {};
        \node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cx) at (2, 0.75) {\rotatebox{90}{CTRL - X}};

        \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (z) at (4.5, 1.5) {Z};

        \draw[-latex, thick] (q0.east) -- ([yshift=7.5mm]cx.west) node[midway,yshift=2mm] {\texttt{\%q0\_0}};
        \draw[-latex, thick] ([yshift=7.5mm]cx.east) -- (z.west) node[midway,yshift=2mm] {\texttt{\%q0\_1}};

        \draw[-latex, thick, color=black!50, dashed] (z.east) -- ++(0.75, 0);

        \draw[-latex, thick, color=black!25] (q1.east) --([yshift=-7.5mm]cx.west);
        \draw[-latex, thick, color=black!25] ([yshift=-7.5mm]cx.east) -- ++(3.25, 0);

        \draw[-latex, thick, dashed] ([xshift=-2mm]q0.south west) to[in=135, out=225] ++(0, -2.8) node[midway, xshift=-1.1cm] {\rotatebox{90}{\texttt{++it}}};
    }
}

\tikzset{
    wire3/.pic = {
        \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white ] (q0) at (0, 1.5) {};
        \node[circle, draw=black, thick, minimum size=7pt, inner sep=0pt, fill=white, opacity=.25] (q1) at (0, 0) {};


        \node[rectangle, rounded corners=8pt, minimum height=68pt, minimum width=28pt, fill=IEEEGray!25, draw=black, thick] (cx) at (2, 0.75) {\rotatebox{90}{CTRL - X}};

        \node[circle, thick, draw=IEEECyan, fill=IEEECyan!40, minimum size=34pt, inner sep=0pt, label={\texttt{it}}] at (4.5, 1.5) {};
        \node[circle, minimum size=28pt, fill=IEEEGray!25, draw=black, thick] (z) at (4.5, 1.5) {Z};

        \draw[-latex, thick] (q0.east) -- ([yshift=7.5mm]cx.west) node[midway,yshift=2mm] {\texttt{\%q0\_0}};
        \draw[-latex, thick] ([yshift=7.5mm]cx.east) -- (z.west) node[midway,yshift=2mm] {\texttt{\%q0\_1}};

        \draw[-latex, thick, color=black!25] (q1.east) --([yshift=-7.5mm]cx.west);
        \draw[-latex, thick, color=black!25] ([yshift=-7.5mm]cx.east) -- ++(3.25, 0);

        \draw[-latex, thick, color=black!50, dashed] (z.east) -- ++(0.75, 0);
    }
}

\begin{tikzpicture}[scale=1, font=\footnotesize]
\pic at (0, 6) {wire1};
\pic at (0, 3) {wire2};
\pic at (0, 0) {wire3};
\end{tikzpicture}


==> plots/qiskit-comparison-nswaps.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{loglogaxis}[
    enlargelimits=0.1,
    width=\textwidth, 
    height=\textwidth,
    xmin=20, xmax=10000,
    ymin=20, ymax=10000,
    xlabel={Qiskit [\#SWAP]},
    %legend columns=2,
    legend pos=south east,
    legend style={font=\scriptsize},
    axis equal image,
]
\addplot [
    thick, 
    black,
    dashed,
    domain=20:10000,
    forget plot
] {x};

\addplot[
    only marks,
    color=IEEEDarkOrange!75,
    fill opacity=0.25,
    mark=*,
    mark size=1.5pt,
] table[col sep=comma, x={qiskit_nswaps}, y={mqt_nswaps}]{data/qiskit-fw-only-comparison.csv};
\addlegendentry{w/o refinement}

\addplot[
    only marks,
    color=IEEEBlue!75,
    fill opacity=0.25,
    mark=*, 
    mark size=1.5pt,
] table[col sep=comma, x={qiskit_nswaps}, y={mqt_nswaps}]{data/qiskit-comparison.csv};
\addlegendentry{w/ refinement}
\end{loglogaxis}
\end{tikzpicture}

==> plots/qiskit-comparison-runtime.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{loglogaxis}[
    enlargelimits=0.1,
    width=\textwidth, 
    height=\textwidth,
    xmin=1, xmax=5000,
    ymin=1, ymax=5000,
    xlabel={Qiskit [ms]},
    axis equal image,
]
\addplot [
    thick, 
    black,
    dashed,
    domain=1:5000
] {x};

\addplot[
    only marks,
    color=IEEEDarkOrange!75,
    fill opacity=0.25,
    mark=*,
    mark size=1.5pt,
] table[col sep=comma, x={qiskit_time}, y={mqt_time}]{data/qiskit-fw-only-comparison.csv};

\addplot[
    only marks,
    color=IEEEBlue!75,
    fill opacity=0.25,
    mark=*,
    mark size=1.5pt,
] table[col sep=comma, x={qiskit_time}, y={mqt_time}]{data/qiskit-comparison.csv};
\end{loglogaxis}
\end{tikzpicture}

==> plots/qmap-comparison-nswaps.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{loglogaxis}[
    enlargelimits=0.1,
    width=\textwidth, 
    height=\textwidth,
    xmin=20, xmax=10000,
    ymin=20, ymax=10000,
    ylabel={MQT Compiler Collection [\#SWAP]},
    xlabel={QMAP [\#SWAP]},
    axis equal image,
]
\addplot [
    thick, 
    black,
    dashed,
    domain=20:10000
] {x};

\addplot[
    only marks,
    color=IEEEBlue!75,
    fill opacity=0.25,
    mark=*, 
    mark size=1.5pt,
    ]
table[col sep=comma, x={qmap_nswaps}, y={mqt_nswaps}]{data/qmap-comparison.csv};
\end{loglogaxis}
\end{tikzpicture}

==> plots/qmap-comparison-runtime.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{loglogaxis}[
    enlargelimits=0.1,
    width=\textwidth, 
    height=\textwidth,
    xmin=1, xmax=100000,
    ymin=1, ymax=100000,
    ylabel={MQT Compiler Collection [ms]},
    xlabel={QMAP [ms]},
    axis equal image,
]
\addplot [
    thick, 
    black,
    dashed,
    domain=1:100000
] {x};

\addplot[
    only marks,
    color=IEEEBlue!75,
    fill opacity=0.25,
    mark=*,
    mark size=1.5pt,
    ]
table[col sep=comma, x={qmap_time}, y={mqt_time}]{data/qmap-comparison.csv};
\end{loglogaxis}
\end{tikzpicture}

==> plots/tket-comparison-nswaps.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{loglogaxis}[
    enlargelimits=0.1,
    width=\textwidth, 
    height=\textwidth,
    xmin=10, xmax=10000,
    ymin=10, ymax=10000,
    xlabel={TKET [\#SWAP]},
    axis equal image,
]
\addplot [
    thick, 
    black,
    dashed,
    domain=10:10000
] {x};

\addplot[
    only marks,
    color=IEEEBlue!75,
    fill opacity=0.25,
    mark=*, 
    mark size=1.5pt,
    ]
table[col sep=comma, x={tket_nswaps}, y={mqt_nswaps}]{data/tket-comparison.csv};
\end{loglogaxis}
\end{tikzpicture}

==> plots/tket-comparison-runtime.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{loglogaxis}[
    enlargelimits=0.1,
    width=\textwidth, 
    height=\textwidth,
    xmin=1, xmax=10000,
    ymin=1, ymax=10000,
    xlabel={TKET [ms]},
    axis equal image,
]
\addplot [
    thick, 
    black,
    dashed,
    domain=1:10000
] {x};

\addplot[
    only marks,
    color=IEEEBlue!75,
    fill opacity=0.25,
    mark=*,
    mark size=1.5pt,
    ]
table[col sep=comma, x={tket_time}, y={mqt_time}]{data/tket-comparison.csv};
\end{loglogaxis}
\end{tikzpicture}
